Suzaku Observations of Four Heavily Absorbed HMXBs

We report on Suzaku observations of four unidentified sources from the INTEGRAL and Swift BAT Galactic plane surveys. All the sources have a large neutral hydrogen column density and are likely members of an emerging class of heavily absorbed high mass X-ray binary (HMXB) first identified in INTEGRAL observations. Two of the sources in our sample are approximately constant flux sources, one source shows periodic variation and one source exhibited a short, bright X-ray outburst. The periodicity is transient, suggesting it is produced by a neutron star in an elliptical orbit around a stellar wind source. We analyze the flaring source in several segments to look for spectral variation and discuss the implications of the findings for the nature of the source. We conclude that all four sources in our sample can be identified with the emerging class of highly absorbed HMXBs, that one is a newly identified transient X-ray pulsar and that at least one is a newly identified supergiant fast X-ray transient (SFXT).

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 300 30 translate
25 rotate /Times-Roman findfont 40 scalefont setfont
0 0 moveto 0.9 setgray () show grestore}def end
